Facial Expression Recognition in the Deep Learning Era: A Systematic Multi-Criteria Review of Methods, Models, Datasets, Performance, Challenges, and Future Research Directions

Facial Expression Recognition (FER) has advanced rapidly over the last decade, driven by the shift from handcrafted descriptors and shallow classifiers to deep convolutional, attention-based, vision-language, and foundation-model architectures, and by the parallel growth of large-scale in-the-wild benchmarks spanning categorical, dimensional, compound, micro-expression, Action Unit (AU), and intensity-estimation tasks. Yet the deep learning-based FER landscape has so far been reviewed only along narrow task-, architecture-, or application-specific axes, leaving a holistic, systematically organized account of its recent advances missing. This survey addresses that gap with a comprehensive review of recent deep learning-based FER, explicitly linked to the wider Facial Affect Recognition (FAR) domain. Its main contributions are: a) A description of FER's evolution into five distinct phases, from handcrafted features and classical machine learning to attention-based, vision-language, and foundation-model approaches, with the key milestone works of each, b) A multi-criteria taxonomy analyzing the literature along seven complementary axes: recognition task, input modality, face pre-processing pipeline, network architecture, learning strategy, acquisition setting, and application domain, c) A per-criterion comparative analysis, with critical insights into the strengths and limitations of each category under in-the-wild conditions, d) A task-organized review of public FER datasets, with their annotation schemes, modalities, and evaluation protocols, e) A compilation of performance metrics and a per-task quantitative comparison of representative state-of-the-art methods on widely adopted benchmarks, and f) A discussion of current challenges and promising future directions.

==> (inline-0) <==
\begin{tikzpicture}[
        font=\rmfamily,
        bar shadow/.style={drop shadow={opacity=0.3, shadow xshift=2.5pt, shadow yshift=-2.5pt}}
    ]

        \begin{scope}[xshift=0cm, yshift=0cm]

            \node[font=\huge] at (0, 6.2) {(a) Article types};

            \fill[black!10] (0.15, -0.15) circle (3.2);
            \fill[bgbox] (0.15, -0.15) circle (2.0);

            \fill[darkblue, draw=white, line width=3pt, top color=darkblue!70!white, bottom color=darkblue!90!black]
                (90.00:2) -- (90.00:3.2) arc (90.00:-142.81:3.2) -- (-142.81:2) arc (-142.81:90.00:2) -- cycle;

            \fill[lightblue, draw=white, line width=3pt, top color=lightblue!70!white, bottom color=lightblue!90!black]
                (-142.81:2) -- (-142.81:3.2) arc (-142.81:-257.07:3.2) -- (-257.07:2) arc (-257.07:-142.81:2) -- cycle;

            \fill[orange, draw=white, line width=3pt, top color=orange!70!white, bottom color=orange!90!black]
                (-257.07:2) -- (-257.07:3.2) arc (-257.07:-270.00:3.2) -- (-270.00:2) arc (-270.00:-257.07:2) -- cycle;

            \node[align=center] at (0,0) {\fontsize{34}{40}\selectfont\textbf{167}\\[2mm]\Large\color{black!60}\textit{primary studies}};

            \draw[darkblue, thick] (-26.41:3.2) -- (-26.41:3.8) -- ++(1.5, 0) node[right, align=center] {\Large\bfseries\color{black}Journal\\[0.8ex]\Large\bfseries\color{darkblue}(64.7\%)};
            \fill[darkblue] (-26.41:3.2) circle (2.5pt);

            \draw[lightblue!80!darkblue, thick] (-199.94:3.2) -- (-199.94:3.8) -- ++(-1.5, 0) node[left, align=center] {\Large\bfseries\color{black}Conference\\[0.8ex]\Large\bfseries\color{lightblue!80!darkblue}(31.7\%)};
            \fill[lightblue!80!darkblue] (-199.94:3.2) circle (2.5pt);

            \draw[orange!90!black, thick] (-263.53:3.2) -- (-263.53:4.0) -- ++(-1.2, 0) node[left, align=center] {\Large\bfseries\color{black}Preprint\\[0.8ex]\Large\bfseries\color{orange!90!black}(3.6\%)};
            \fill[orange!90!black] (-263.53:3.2) circle (2.5pt);

            \begin{scope}[yshift=-5.5cm]
                \fill[darkblue] (-4.6, 0) circle (4.5pt);
                \node[right, font=\Large, text=black!85] at (-4.3, 0) {\textbf{Journal:} 108 (64.7\%)};

                \fill[lightblue] (-4.6, -0.9) circle (4.5pt);
                \node[right, font=\Large, text=black!85] at (-4.3, -0.9) {\textbf{Conference:} 53 (31.7\%)};

                \fill[orange] (2.0, 0) circle (4.5pt);
                \node[right, font=\Large, text=black!85] at (2.3, 0) {\textbf{Preprint:} 6 (3.6\%)};
            \end{scope}

        \end{scope}

        \begin{scope}[xshift=13cm, yshift=3.5cm]

            \node[font=\huge] at (5, 2.7) {(b) Most frequent venues};

            \foreach \x in {5, 10, 15, 20, 25, 30, 35} {
                \draw[lightgrey!60, dashed, line width=0.6pt] (\x/3.5, 0.5) -- (\x/3.5, -9.8);
            }

            \foreach \name/\val/\y in {
                IEEE TAC/32/0.000,
                CVPR/12/-0.511,
                CVPRW/10/-1.022,
                Pattern Recognition/9/-1.533,
                Neurocomputing/7/-2.044,
                arXiv/6/-2.556,
                ICCV/4/-3.067,
                ECCV/4/-3.578,
                IEEE TPAMI/4/-4.089,
                Expert Syst. Appl./4/-4.600,
                Pattern Recognit. Lett./4/-5.111,
                ACM MM/3/-5.622,
                Sci. Rep./3/-6.133,
                AAAI/3/-6.644,
                Appl. Soft Comput./3/-7.156,
                IEEE TMM/3/-7.667,
                Neural Comput. Appl./3/-8.178,
                Sensors/3/-8.689,
                WACV/3/-9.200
            } {
                \path[draw=darkblue!80!black, line width=0.3pt, top color=darkblue!80!white, bottom color=darkblue!90!black, bar shadow, rounded corners=1.5pt]
                    (0, \y - 0.2) rectangle (\val/3.5, \y + 0.2);

                \node[left, font=\large, text=black!90] at (-0.15, \y) {\name};

                \node[right, font=\large] at (\val/3.5 + 0.15, \y) {\textbf{\val}};
            }

            \draw[black!60, line width=1.2pt] (0, 0.5) -- (0, -9.8);
            \draw[black!60, line width=1.2pt] (0, -9.8) -- (10.5, -9.8);

            \foreach \x in {0, 5, 10, 15, 20, 25, 30, 35} {
                \draw[black!60, line width=1.2pt] (\x/3.5, -9.8) -- (\x/3.5, -10.0) node[below, font=\large, text=black!80] {\x};
            }

            \node[font=\large, text=black!90] at (5, -10.8) {Number of primary studies};

        \end{scope}

        \definecolor{serA}{HTML}{2A78D6}
        \definecolor{serB}{HTML}{EB6834}
        \definecolor{serC}{HTML}{1BAF7A}
        \definecolor{serD}{HTML}{EDA100}
        \definecolor{serE}{HTML}{E87BA4}
        \definecolor{serF}{HTML}{008300}
        \definecolor{serG}{HTML}{4A3AA7}

        \begin{scope}
            \node[font=\huge] at (-3.70, -10.20) {(c) Primary studies per year, by task};
            \draw[black!60, line width=1.2pt] (-8.60, -19.50) -- (-8.80, -19.50) node[left, font=\large, text=black!80] {0};
            \draw[lightgrey!60, dashed, line width=0.6pt] (-8.60, -17.50) -- (1.95, -17.50);
            \draw[black!60, line width=1.2pt] (-8.60, -17.50) -- (-8.80, -17.50) node[left, font=\large, text=black!80] {10};
            \draw[lightgrey!60, dashed, line width=0.6pt] (-8.60, -15.50) -- (1.95, -15.50);
            \draw[black!60, line width=1.2pt] (-8.60, -15.50) -- (-8.80, -15.50) node[left, font=\large, text=black!80] {20};
            \draw[lightgrey!60, dashed, line width=0.6pt] (-8.60, -13.50) -- (1.95, -13.50);
            \draw[black!60, line width=1.2pt] (-8.60, -13.50) -- (-8.80, -13.50) node[left, font=\large, text=black!80] {30};
            \draw[lightgrey!60, dashed, line width=0.6pt] (-8.60, -11.50) -- (1.95, -11.50);
            \draw[black!60, line width=1.2pt] (-8.60, -11.50) -- (-8.80, -11.50) node[left, font=\large, text=black!80] {40};
            \path[fill=white, bar shadow, rounded corners=1.5pt] (-8.390, -19.500) rectangle (-7.610, -19.300);
            \fill[serE, draw=white, line width=0.8pt] (-8.390, -19.500) rectangle (-7.610, -19.300);
            \node[above, font=\large] at (-8.000, -19.280) {\textbf{1}};
            \node[anchor=north east, rotate=45, font=\large, text=black!90] at (-7.850, -19.650) {$\leq$2016};
            \path[fill=white, bar shadow, rounded corners=1.5pt] (-7.240, -19.500) rectangle (-6.460, -17.100);
            \fill[serA, draw=white, line width=0.8pt] (-7.240, -19.500) rectangle (-6.460, -18.300);
            \fill[serB, draw=white, line width=0.8pt] (-7.240, -18.300) rectangle (-6.460, -18.100);
            \fill[serD, draw=white, line width=0.8pt] (-7.240, -18.100) rectangle (-6.460, -17.900);
            \fill[serE, draw=white, line width=0.8pt] (-7.240, -17.900) rectangle (-6.460, -17.100);
            \node[above, font=\large] at (-6.850, -17.080) {\textbf{12}};
            \node[anchor=north east, rotate=45, font=\large, text=black!90] at (-6.700, -19.650) {2017--19};
            \path[fill=white, bar shadow, rounded corners=1.5pt] (-6.090, -19.500) rectangle (-5.310, -17.300);
            \fill[serA, draw=white, line width=0.8pt] (-6.090, -19.500) rectangle (-5.310, -17.500);
            \fill[serD, draw=white, line width=0.8pt] (-6.090, -17.500) rectangle (-5.310, -17.300);
            \node[above, font=\large] at (-5.700, -17.280) {\textbf{11}};
            \node[anchor=north east, rotate=45, font=\large, text=black!90] at (-5.550, -19.650) {2020};
            \path[fill=white, bar shadow, rounded corners=1.5pt] (-4.940, -19.500) rectangle (-4.160, -16.500);
            \fill[serA, draw=white, line width=0.8pt] (-4.940, -19.500) rectangle (-4.160, -17.300);
            \fill[serD, draw=white, line width=0.8pt] (-4.940, -17.300) rectangle (-4.160, -16.900);
            \fill[serE, draw=white, line width=0.8pt] (-4.940, -16.900) rectangle (-4.160, -16.700);
            \fill[serG, draw=white, line width=0.8pt] (-4.940, -16.700) rectangle (-4.160, -16.500);
            \node[above, font=\large] at (-4.550, -16.480) {\textbf{15}};
            \node[anchor=north east, rotate=45, font=\large, text=black!90] at (-4.400, -19.650) {2021};
            \path[fill=white, bar shadow, rounded corners=1.5pt] (-3.790, -19.500) rectangle (-3.010, -12.500);
            \fill[serA, draw=white, line width=0.8pt] (-3.790, -19.500) rectangle (-3.010, -15.100);
            \fill[serB, draw=white, line width=0.8pt] (-3.790, -15.100) rectangle (-3.010, -14.500);
            \fill[serC, draw=white, line width=0.8pt] (-3.790, -14.500) rectangle (-3.010, -14.300);
            \fill[serD, draw=white, line width=0.8pt] (-3.790, -14.300) rectangle (-3.010, -13.300);
            \fill[serE, draw=white, line width=0.8pt] (-3.790, -13.300) rectangle (-3.010, -12.900);
            \fill[serG, draw=white, line width=0.8pt] (-3.790, -12.900) rectangle (-3.010, -12.500);
            \node[above, font=\large] at (-3.400, -12.480) {\textbf{35}};
            \node[anchor=north east, rotate=45, font=\large, text=black!90] at (-3.250, -19.650) {2022};
            \path[fill=white, bar shadow, rounded corners=1.5pt] (-2.640, -19.500) rectangle (-1.860, -14.500);
            \fill[serA, draw=white, line width=0.8pt] (-2.640, -19.500) rectangle (-1.860, -17.500);
            \fill[serB, draw=white, line width=0.8pt] (-2.640, -17.500) rectangle (-1.860, -17.300);
            \fill[serC, draw=white, line width=0.8pt] (-2.640, -17.300) rectangle (-1.860, -16.700);
            \fill[serD, draw=white, line width=0.8pt] (-2.640, -16.700) rectangle (-1.860, -15.700);
            \fill[serF, draw=white, line width=0.8pt] (-2.640, -15.700) rectangle (-1.860, -15.100);
            \fill[serG, draw=white, line width=0.8pt] (-2.640, -15.100) rectangle (-1.860, -14.500);
            \node[above, font=\large] at (-2.250, -14.480) {\textbf{25}};
            \node[anchor=north east, rotate=45, font=\large, text=black!90] at (-2.100, -19.650) {2023};
            \path[fill=white, bar shadow, rounded corners=1.5pt] (-1.490, -19.500) rectangle (-0.710, -13.100);
            \fill[serA, draw=white, line width=0.8pt] (-1.490, -19.500) rectangle (-0.710, -15.500);
            \fill[serB, draw=white, line width=0.8pt] (-1.490, -15.500) rectangle (-0.710, -14.700);
            \fill[serD, draw=white, line width=0.8pt] (-1.490, -14.700) rectangle (-0.710, -14.300);
            \fill[serE, draw=white, line width=0.8pt] (-1.490, -14.300) rectangle (-0.710, -13.900);
            \fill[serF, draw=white, line width=0.8pt] (-1.490, -13.900) rectangle (-0.710, -13.700);
            \fill[serG, draw=white, line width=0.8pt] (-1.490, -13.700) rectangle (-0.710, -13.100);
            \node[above, font=\large] at (-1.100, -13.080) {\textbf{32}};
            \node[anchor=north east, rotate=45, font=\large, text=black!90] at (-0.950, -19.650) {2024};
            \path[fill=white, bar shadow, rounded corners=1.5pt] (-0.340, -19.500) rectangle (0.440, -13.500);
            \fill[serA, draw=white, line width=0.8pt] (-0.340, -19.500) rectangle (0.440, -15.500);
            \fill[serB, draw=white, line width=0.8pt] (-0.340, -15.500) rectangle (0.440, -15.300);
            \fill[serD, draw=white, line width=0.8pt] (-0.340, -15.300) rectangle (0.440, -14.300);
            \fill[serF, draw=white, line width=0.8pt] (-0.340, -14.300) rectangle (0.440, -14.100);
            \fill[serG, draw=white, line width=0.8pt] (-0.340, -14.100) rectangle (0.440, -13.500);
            \node[above, font=\large] at (0.050, -13.480) {\textbf{30}};
            \node[anchor=north east, rotate=45, font=\large, text=black!90] at (0.200, -19.650) {2025};
            \path[fill=white, bar shadow, rounded corners=1.5pt] (0.810, -19.500) rectangle (1.590, -18.300);
            \fill[serA, draw=white, line width=0.8pt] (0.810, -19.500) rectangle (1.590, -18.500);
            \fill[serD, draw=white, line width=0.8pt] (0.810, -18.500) rectangle (1.590, -18.300);
            \node[above, font=\large] at (1.200, -18.280) {\textbf{6}};
            \node[anchor=north east, rotate=45, font=\large, text=black!90] at (1.350, -19.650) {2026*};
            \draw[black!60, line width=1.2pt] (-8.60, -11.20) -- (-8.60, -19.50) -- (1.95, -19.50);
            \node[rotate=90, font=\large, text=black!90] at (-9.95, -15.50) {Number of primary studies};
            \fill[serA] (-9.50, -22.10) rectangle (-9.10, -21.70); \node[right, font=\large, text=black!85] at (-9.00, -21.90) {Categorical};
            \fill[serB] (-5.50, -22.10) rectangle (-5.10, -21.70); \node[right, font=\large, text=black!85] at (-5.00, -21.90) {Valence--arousal};
            \fill[serC] (-1.50, -22.10) rectangle (-1.10, -21.70); \node[right, font=\large, text=black!85] at (-1.00, -21.90) {Compound};
            \fill[serD] (-9.50, -22.90) rectangle (-9.10, -22.50); \node[right, font=\large, text=black!85] at (-9.00, -22.70) {Micro-expression};
            \fill[serE] (-5.50, -22.90) rectangle (-5.10, -22.50); \node[right, font=\large, text=black!85] at (-5.00, -22.70) {Action units};
            \fill[serF] (-1.50, -22.90) rectangle (-1.10, -22.50); \node[right, font=\large, text=black!85] at (-1.00, -22.70) {Intensity};
            \fill[serG] (-9.50, -23.70) rectangle (-9.10, -23.30); \node[right, font=\large, text=black!85] at (-9.00, -23.50) {Other affective states};
        \end{scope}

        \begin{scope}
            \node[font=\huge] at (9.60, -10.20) {(d) Architecture families over time};
            \draw[black!60, line width=1.2pt] (5.20, -19.50) -- (5.00, -19.50) node[left, font=\large, text=black!80] {0};
            \draw[black!60, line width=1.2pt] (5.20, -17.90) -- (5.00, -17.90) node[left, font=\large, text=black!80] {20};
            \draw[black!60, line width=1.2pt] (5.20, -16.30) -- (5.00, -16.30) node[left, font=\large, text=black!80] {40};
            \draw[black!60, line width=1.2pt] (5.20, -14.70) -- (5.00, -14.70) node[left, font=\large, text=black!80] {60};
            \draw[black!60, line width=1.2pt] (5.20, -13.10) -- (5.00, -13.10) node[left, font=\large, text=black!80] {80};
            \draw[black!60, line width=1.2pt] (5.20, -11.50) -- (5.00, -11.50) node[left, font=\large, text=black!80] {100};
            \path[fill=white, bar shadow, rounded corners=1.5pt] (5.550, -19.500) rectangle (6.750, -11.500);
            \fill[serA, draw=white, line width=0.8pt] (5.550, -19.500) rectangle (6.750, -13.962);
            \node[font=\normalsize\bfseries, text=white] at (6.150, -16.731) {69\%};
            \fill[serB, draw=white, line width=0.8pt] (5.550, -13.962) rectangle (6.750, -12.115);
            \node[font=\normalsize\bfseries, text=white] at (6.150, -13.038) {23\%};
            \fill[serE, draw=white, line width=0.8pt] (5.550, -12.115) rectangle (6.750, -11.500);
            \node[below, align=center, font=\large, text=black!90] at (6.150, -19.650) {$\leq$2019\\[0.3ex]($n$=13)};
            \path[fill=white, bar shadow, rounded corners=1.5pt] (7.300, -19.500) rectangle (8.500, -11.500);
            \fill[serA, draw=white, line width=0.8pt] (7.300, -19.500) rectangle (8.500, -13.598);
            \node[font=\normalsize\bfseries, text=white] at (7.900, -16.549) {74\%};
            \fill[serC, draw=white, line width=0.8pt] (7.300, -13.598) rectangle (8.500, -13.336);
            \fill[serD, draw=white, line width=0.8pt] (7.300, -13.336) rectangle (8.500, -12.943);
            \fill[serE, draw=white, line width=0.8pt] (7.300, -12.943) rectangle (8.500, -12.811);
            \fill[serG, draw=white, line width=0.8pt] (7.300, -12.811) rectangle (8.500, -11.500);
            \node[font=\normalsize\bfseries, text=white] at (7.900, -12.156) {16\%};
            \node[below, align=center, font=\large, text=black!90] at (7.900, -19.650) {2020--22\\[0.3ex]($n$=61)};
            \path[fill=white, bar shadow, rounded corners=1.5pt] (9.050, -19.500) rectangle (10.250, -11.500);
            \fill[serA, draw=white, line width=0.8pt] (9.050, -19.500) rectangle (10.250, -16.620);
            \node[font=\normalsize\bfseries, text=white] at (9.650, -18.060) {36\%};
            \fill[serC, draw=white, line width=0.8pt] (9.050, -16.620) rectangle (10.250, -15.660);
            \node[font=\normalsize\bfseries, text=black!85] at (9.650, -16.140) {12\%};
            \fill[serF, draw=white, line width=0.8pt] (9.050, -15.660) rectangle (10.250, -15.340);
            \fill[serG, draw=white, line width=0.8pt] (9.050, -15.340) rectangle (10.250, -11.500);
            \node[font=\normalsize\bfseries, text=white] at (9.650, -13.420) {48\%};
            \node[below, align=center, font=\large, text=black!90] at (9.650, -19.650) {2023\\[0.3ex]($n$=25)};
            \path[fill=white, bar shadow, rounded corners=1.5pt] (10.800, -19.500) rectangle (12.000, -11.500);
            \fill[serA, draw=white, line width=0.8pt] (10.800, -19.500) rectangle (12.000, -17.000);
            \node[font=\normalsize\bfseries, text=white] at (11.400, -18.250) {31\%};
            \fill[serC, draw=white, line width=0.8pt] (10.800, -17.000) rectangle (12.000, -14.500);
            \node[font=\normalsize\bfseries, text=black!85] at (11.400, -15.750) {31\%};
            \fill[serD, draw=white, line width=0.8pt] (10.800, -14.500) rectangle (12.000, -14.000);
            \fill[serE, draw=white, line width=0.8pt] (10.800, -14.000) rectangle (12.000, -13.500);
            \fill[serF, draw=white, line width=0.8pt] (10.800, -13.500) rectangle (12.000, -13.250);
            \fill[serG, draw=white, line width=0.8pt] (10.800, -13.250) rectangle (12.000, -11.500);
            \node[font=\normalsize\bfseries, text=white] at (11.400, -12.375) {22\%};
            \node[below, align=center, font=\large, text=black!90] at (11.400, -19.650) {2024\\[0.3ex]($n$=32)};
            \path[fill=white, bar shadow, rounded corners=1.5pt] (12.550, -19.500) rectangle (13.750, -11.500);
            \fill[serA, draw=white, line width=0.8pt] (12.550, -19.500) rectangle (13.750, -16.833);
            \node[font=\normalsize\bfseries, text=white] at (13.150, -18.167) {33\%};
            \fill[serB, draw=white, line width=0.8pt] (12.550, -16.833) rectangle (13.750, -16.611);
            \fill[serC, draw=white, line width=0.8pt] (12.550, -16.611) rectangle (13.750, -16.167);
            \fill[serD, draw=white, line width=0.8pt] (12.550, -16.167) rectangle (13.750, -15.500);
            \fill[serE, draw=white, line width=0.8pt] (12.550, -15.500) rectangle (13.750, -15.278);
            \fill[serF, draw=white, line width=0.8pt] (12.550, -15.278) rectangle (13.750, -13.500);
            \node[font=\normalsize\bfseries, text=white] at (13.150, -14.389) {22\%};
            \fill[serG, draw=white, line width=0.8pt] (12.550, -13.500) rectangle (13.750, -11.500);
            \node[font=\normalsize\bfseries, text=white] at (13.150, -12.500) {25\%};
            \node[below, align=center, font=\large, text=black!90] at (13.150, -19.650) {2025--26*\\[0.3ex]($n$=36)};
            \draw[black!60, line width=1.2pt] (5.20, -11.20) -- (5.20, -19.50) -- (14.25, -19.50);
            \node[rotate=90, font=\large, text=black!90] at (3.85, -15.50) {Share of primary studies (\%)};
            \fill[serA] (4.60, -22.10) rectangle (5.00, -21.70); \node[right, font=\large, text=black!85] at (5.10, -21.90) {CNN};
            \fill[serB] (7.90, -22.10) rectangle (8.30, -21.70); \node[right, font=\large, text=black!85] at (8.40, -21.90) {RNN/LSTM};
            \fill[serC] (11.20, -22.10) rectangle (11.60, -21.70); \node[right, font=\large, text=black!85] at (11.70, -21.90) {Transformer};
            \fill[serD] (4.60, -22.90) rectangle (5.00, -22.50); \node[right, font=\large, text=black!85] at (5.10, -22.70) {GNN};
            \fill[serE] (7.90, -22.90) rectangle (8.30, -22.50); \node[right, font=\large, text=black!85] at (8.40, -22.70) {Generative};
            \fill[serF] (11.20, -22.90) rectangle (11.60, -22.50); \node[right, font=\large, text=black!85] at (11.70, -22.70) {VLM/MLLM};
            \fill[serG] (4.60, -23.70) rectangle (5.00, -23.30); \node[right, font=\large, text=black!85] at (5.10, -23.50) {Hybrid/other};
        \end{scope}

        \begin{scope}
            \node[font=\huge] at (19.60, -10.20) {(e) Distribution across tasks};
            \draw[black!60, line width=1.2pt] (19.00, -19.50) -- (19.00, -19.70) node[below, font=\large, text=black!80] {0};
            \draw[lightgrey!60, dashed, line width=0.6pt] (20.92, -11.40) -- (20.92, -19.50);
            \draw[black!60, line width=1.2pt] (20.92, -19.50) -- (20.92, -19.70) node[below, font=\large, text=black!80] {50};
            \draw[lightgrey!60, dashed, line width=0.6pt] (22.83, -11.40) -- (22.83, -19.50);
            \draw[black!60, line width=1.2pt] (22.83, -19.50) -- (22.83, -19.70) node[below, font=\large, text=black!80] {100};
            \path[fill=serA, bar shadow, rounded corners=1.5pt] (19.000, -12.350) rectangle (22.987, -11.750);
            \node[left, align=right, font=\large, text=black!90] at (18.85, -12.05) {Categorical};
            \node[right, font=\large] at (23.137, -12.050) {\textbf{104}};
            \path[fill=serB, bar shadow, rounded corners=1.5pt] (19.000, -13.450) rectangle (19.383, -12.850);
            \node[left, align=right, font=\large, text=black!90] at (18.85, -13.15) {Valence--arousal};
            \node[right, font=\large] at (19.533, -13.150) {\textbf{10}};
            \path[fill=serC, bar shadow, rounded corners=1.5pt] (19.000, -14.550) rectangle (19.153, -13.950);
            \node[left, align=right, font=\large, text=black!90] at (18.85, -14.25) {Compound};
            \node[right, font=\large] at (19.303, -14.250) {\textbf{4}};
            \path[fill=serD, bar shadow, rounded corners=1.5pt] (19.000, -15.650) rectangle (19.843, -15.050);
            \node[left, align=right, font=\large, text=black!90] at (18.85, -15.35) {Micro-expression};
            \node[right, font=\large] at (19.993, -15.350) {\textbf{22}};
            \path[fill=serE, bar shadow, rounded corners=1.5pt] (19.000, -16.750) rectangle (19.383, -16.150);
            \node[left, align=right, font=\large, text=black!90] at (18.85, -16.45) {Action units};
            \node[right, font=\large] at (19.533, -16.450) {\textbf{10}};
            \path[fill=serF, bar shadow, rounded corners=1.5pt] (19.000, -17.850) rectangle (19.192, -17.250);
            \node[left, align=right, font=\large, text=black!90] at (18.85, -17.55) {Intensity};
            \node[right, font=\large] at (19.342, -17.550) {\textbf{5}};
            \path[fill=serG, bar shadow, rounded corners=1.5pt] (19.000, -18.950) rectangle (19.460, -18.350);
            \node[left, align=right, font=\large, text=black!90] at (18.85, -18.65) {Other affective\\states};
            \node[right, font=\large] at (19.610, -18.650) {\textbf{12}};
            \draw[black!60, line width=1.2pt] (19.00, -11.40) -- (19.00, -19.50) -- (24.00, -19.50);
            \node[font=\large, text=black!90] at (21.30, -20.50) {Number of primary studies};
        \end{scope}

    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[font=\rmfamily]
        \definecolor{heat}{HTML}{2A78D6}
            \node[font=\Huge, anchor=west] at (0.00, 5.55) {(a) Recognition task $\times$ architecture family};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (0.35, 0.28) {CNN};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (1.65, 0.28) {RNN/LSTM};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (2.95, 0.28) {Transformer};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (4.25, 0.28) {GNN};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (5.55, 0.28) {Generative};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (6.85, 0.28) {VLM/MLLM};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (8.15, 0.28) {Hybrid/other};
            \node[left, font=\LARGE, text=black!90] at (-0.25, -0.65) {Categorical};
            \fill[heat!100!white, draw=black!25, line width=0.6pt] (0.00, -1.30) rectangle (1.30, 0.00);
            \node[font=\LARGE\bfseries, text=white] at (0.65, -0.65) {51};
            \fill[heat!17!white, draw=black!25, line width=0.6pt] (1.30, -1.30) rectangle (2.60, 0.00);
            \node[font=\LARGE\bfseries, text=black!85] at (1.95, -0.65) {2};
            \fill[heat!34!white, draw=black!25, line width=0.6pt] (2.60, -1.30) rectangle (3.90, 0.00);
            \node[font=\LARGE\bfseries, text=black!85] at (3.25, -0.65) {7};
            \fill[heat!34!white, draw=black!25, line width=0.6pt] (3.90, -1.30) rectangle (5.20, 0.00);
            \node[font=\LARGE\bfseries, text=black!85] at (4.55, -0.65) {7};
            \fill[heat!28!white, draw=black!25, line width=0.6pt] (5.20, -1.30) rectangle (6.50, 0.00);
            \node[font=\LARGE\bfseries, text=black!85] at (5.85, -0.65) {5};
            \fill[heat!39!white, draw=black!25, line width=0.6pt] (6.50, -1.30) rectangle (7.80, 0.00);
            \node[font=\LARGE\bfseries, text=black!85] at (7.15, -0.65) {9};
            \fill[heat!65!white, draw=black!25, line width=0.6pt] (7.80, -1.30) rectangle (9.10, 0.00);
            \node[font=\LARGE\bfseries, text=white] at (8.45, -0.65) {23};
            \node[left, font=\LARGE, text=black!90] at (-0.25, -1.95) {Valence--arousal};
            \fill[heat!28!white, draw=black!25, line width=0.6pt] (0.00, -2.60) rectangle (1.30, -1.30);
            \node[font=\LARGE\bfseries, text=black!85] at (0.65, -1.95) {5};
            \fill[white, draw=black!25, line width=0.6pt] (1.30, -2.60) rectangle (2.60, -1.30);
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (2.60, -2.60) rectangle (3.90, -1.30);
            \node[font=\LARGE\bfseries, text=black!85] at (3.25, -1.95) {1};
            \fill[white, draw=black!25, line width=0.6pt] (3.90, -2.60) rectangle (5.20, -1.30);
            \fill[white, draw=black!25, line width=0.6pt] (5.20, -2.60) rectangle (6.50, -1.30);
            \fill[white, draw=black!25, line width=0.6pt] (6.50, -2.60) rectangle (7.80, -1.30);
            \fill[heat!25!white, draw=black!25, line width=0.6pt] (7.80, -2.60) rectangle (9.10, -1.30);
            \node[font=\LARGE\bfseries, text=black!85] at (8.45, -1.95) {4};
            \node[left, font=\LARGE, text=black!90] at (-0.25, -3.25) {Compound};
            \fill[heat!21!white, draw=black!25, line width=0.6pt] (0.00, -3.90) rectangle (1.30, -2.60);
            \node[font=\LARGE\bfseries, text=black!85] at (0.65, -3.25) {3};
            \fill[white, draw=black!25, line width=0.6pt] (1.30, -3.90) rectangle (2.60, -2.60);
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (2.60, -3.90) rectangle (3.90, -2.60);
            \node[font=\LARGE\bfseries, text=black!85] at (3.25, -3.25) {1};
            \fill[white, draw=black!25, line width=0.6pt] (3.90, -3.90) rectangle (5.20, -2.60);
            \fill[white, draw=black!25, line width=0.6pt] (5.20, -3.90) rectangle (6.50, -2.60);
            \fill[white, draw=black!25, line width=0.6pt] (6.50, -3.90) rectangle (7.80, -2.60);
            \fill[white, draw=black!25, line width=0.6pt] (7.80, -3.90) rectangle (9.10, -2.60);
            \node[left, font=\LARGE, text=black!90] at (-0.25, -4.55) {Micro-expression};
            \fill[heat!43!white, draw=black!25, line width=0.6pt] (0.00, -5.20) rectangle (1.30, -3.90);
            \node[font=\LARGE\bfseries, text=black!85] at (0.65, -4.55) {11};
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (1.30, -5.20) rectangle (2.60, -3.90);
            \node[font=\LARGE\bfseries, text=black!85] at (1.95, -4.55) {1};
            \fill[heat!25!white, draw=black!25, line width=0.6pt] (2.60, -5.20) rectangle (3.90, -3.90);
            \node[font=\LARGE\bfseries, text=black!85] at (3.25, -4.55) {4};
            \fill[white, draw=black!25, line width=0.6pt] (3.90, -5.20) rectangle (5.20, -3.90);
            \fill[white, draw=black!25, line width=0.6pt] (5.20, -5.20) rectangle (6.50, -3.90);
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (6.50, -5.20) rectangle (7.80, -3.90);
            \node[font=\LARGE\bfseries, text=black!85] at (7.15, -4.55) {1};
            \fill[heat!28!white, draw=black!25, line width=0.6pt] (7.80, -5.20) rectangle (9.10, -3.90);
            \node[font=\LARGE\bfseries, text=black!85] at (8.45, -4.55) {5};
            \node[left, font=\LARGE, text=black!90] at (-0.25, -5.85) {Action units};
            \fill[heat!36!white, draw=black!25, line width=0.6pt] (0.00, -6.50) rectangle (1.30, -5.20);
            \node[font=\LARGE\bfseries, text=black!85] at (0.65, -5.85) {8};
            \fill[white, draw=black!25, line width=0.6pt] (1.30, -6.50) rectangle (2.60, -5.20);
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (2.60, -6.50) rectangle (3.90, -5.20);
            \node[font=\LARGE\bfseries, text=black!85] at (3.25, -5.85) {1};
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (3.90, -6.50) rectangle (5.20, -5.20);
            \node[font=\LARGE\bfseries, text=black!85] at (4.55, -5.85) {1};
            \fill[white, draw=black!25, line width=0.6pt] (5.20, -6.50) rectangle (6.50, -5.20);
            \fill[white, draw=black!25, line width=0.6pt] (6.50, -6.50) rectangle (7.80, -5.20);
            \fill[white, draw=black!25, line width=0.6pt] (7.80, -6.50) rectangle (9.10, -5.20);
            \node[left, font=\LARGE, text=black!90] at (-0.25, -7.15) {Intensity};
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (0.00, -7.80) rectangle (1.30, -6.50);
            \node[font=\LARGE\bfseries, text=black!85] at (0.65, -7.15) {1};
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (1.30, -7.80) rectangle (2.60, -6.50);
            \node[font=\LARGE\bfseries, text=black!85] at (1.95, -7.15) {1};
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (2.60, -7.80) rectangle (3.90, -6.50);
            \node[font=\LARGE\bfseries, text=black!85] at (3.25, -7.15) {1};
            \fill[white, draw=black!25, line width=0.6pt] (3.90, -7.80) rectangle (5.20, -6.50);
            \fill[white, draw=black!25, line width=0.6pt] (5.20, -7.80) rectangle (6.50, -6.50);
            \fill[white, draw=black!25, line width=0.6pt] (6.50, -7.80) rectangle (7.80, -6.50);
            \fill[heat!17!white, draw=black!25, line width=0.6pt] (7.80, -7.80) rectangle (9.10, -6.50);
            \node[font=\LARGE\bfseries, text=black!85] at (8.45, -7.15) {2};
            \node[left, font=\LARGE, text=black!90] at (-0.25, -8.45) {Other affective};
            \fill[heat!31!white, draw=black!25, line width=0.6pt] (0.00, -9.10) rectangle (1.30, -7.80);
            \node[font=\LARGE\bfseries, text=black!85] at (0.65, -8.45) {6};
            \fill[white, draw=black!25, line width=0.6pt] (1.30, -9.10) rectangle (2.60, -7.80);
            \fill[heat!17!white, draw=black!25, line width=0.6pt] (2.60, -9.10) rectangle (3.90, -7.80);
            \node[font=\LARGE\bfseries, text=black!85] at (3.25, -8.45) {2};
            \fill[white, draw=black!25, line width=0.6pt] (3.90, -9.10) rectangle (5.20, -7.80);
            \fill[white, draw=black!25, line width=0.6pt] (5.20, -9.10) rectangle (6.50, -7.80);
            \fill[white, draw=black!25, line width=0.6pt] (6.50, -9.10) rectangle (7.80, -7.80);
            \fill[heat!25!white, draw=black!25, line width=0.6pt] (7.80, -9.10) rectangle (9.10, -7.80);
            \node[font=\LARGE\bfseries, text=black!85] at (8.45, -8.45) {4};
            \node[font=\Large\itshape, text=black!70] at (9.95, 0.62) {$\Sigma$};
            \node[font=\large, text=black!70] at (9.85, -0.65) {104};
            \node[font=\large, text=black!70] at (9.85, -1.95) {10};
            \node[font=\large, text=black!70] at (9.85, -3.25) {4};
            \node[font=\large, text=black!70] at (9.85, -4.55) {22};
            \node[font=\large, text=black!70] at (9.85, -5.85) {10};
            \node[font=\large, text=black!70] at (9.85, -7.15) {5};
            \node[font=\large, text=black!70] at (9.85, -8.45) {12};
            \node[font=\Large, text=black!70] at (0.65, -9.70) {85};
            \node[font=\Large, text=black!70] at (1.95, -9.70) {4};
            \node[font=\Large, text=black!70] at (3.25, -9.70) {17};
            \node[font=\Large, text=black!70] at (4.55, -9.70) {8};
            \node[font=\Large, text=black!70] at (5.85, -9.70) {5};
            \node[font=\Large, text=black!70] at (7.15, -9.70) {10};
            \node[font=\Large, text=black!70] at (8.45, -9.70) {38};
            \node[font=\Large\itshape, text=black!70] at (-0.25, -9.70) [left] {$\Sigma$};
            \node[font=\Huge, anchor=west] at (15.30, 5.55) {(b) Recognition task $\times$ learning strategy};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (15.65, 0.28) {Supervised};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (16.95, 0.28) {Semi-superv.};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (18.25, 0.28) {Self-superv.};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (19.55, 0.28) {Weak/few-shot};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (20.85, 0.28) {Domain adapt.};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (22.15, 0.28) {Uncertainty};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (23.45, 0.28) {Distill./PEFT};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (24.75, 0.28) {Metric/contr.};
            \node[left, font=\LARGE, text=black!90] at (15.05, -0.65) {Categorical};
            \fill[heat!100!white, draw=black!25, line width=0.6pt] (15.30, -1.30) rectangle (16.60, 0.00);
            \node[font=\LARGE\bfseries, text=white] at (15.95, -0.65) {73};
            \fill[heat!23!white, draw=black!25, line width=0.6pt] (16.60, -1.30) rectangle (17.90, 0.00);
            \node[font=\LARGE\bfseries, text=black!85] at (17.25, -0.65) {5};
            \fill[heat!17!white, draw=black!25, line width=0.6pt] (17.90, -1.30) rectangle (19.20, 0.00);
            \node[font=\LARGE\bfseries, text=black!85] at (18.55, -0.65) {3};
            \fill[heat!23!white, draw=black!25, line width=0.6pt] (19.20, -1.30) rectangle (20.50, 0.00);
            \node[font=\LARGE\bfseries, text=black!85] at (19.85, -0.65) {5};
            \fill[heat!23!white, draw=black!25, line width=0.6pt] (20.50, -1.30) rectangle (21.80, 0.00);
            \node[font=\LARGE\bfseries, text=black!85] at (21.15, -0.65) {5};
            \fill[heat!25!white, draw=black!25, line width=0.6pt] (21.80, -1.30) rectangle (23.10, 0.00);
            \node[font=\LARGE\bfseries, text=black!85] at (22.45, -0.65) {6};
            \fill[heat!25!white, draw=black!25, line width=0.6pt] (23.10, -1.30) rectangle (24.40, 0.00);
            \node[font=\LARGE\bfseries, text=black!85] at (23.75, -0.65) {6};
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (24.40, -1.30) rectangle (25.70, 0.00);
            \node[font=\LARGE\bfseries, text=black!85] at (25.05, -0.65) {1};
            \node[left, font=\LARGE, text=black!90] at (15.05, -1.95) {Valence--arousal};
            \fill[heat!32!white, draw=black!25, line width=0.6pt] (15.30, -2.60) rectangle (16.60, -1.30);
            \node[font=\LARGE\bfseries, text=black!85] at (15.95, -1.95) {9};
            \fill[white, draw=black!25, line width=0.6pt] (16.60, -2.60) rectangle (17.90, -1.30);
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (17.90, -2.60) rectangle (19.20, -1.30);
            \node[font=\LARGE\bfseries, text=black!85] at (18.55, -1.95) {1};
            \fill[white, draw=black!25, line width=0.6pt] (19.20, -2.60) rectangle (20.50, -1.30);
            \fill[white, draw=black!25, line width=0.6pt] (20.50, -2.60) rectangle (21.80, -1.30);
            \fill[white, draw=black!25, line width=0.6pt] (21.80, -2.60) rectangle (23.10, -1.30);
            \fill[white, draw=black!25, line width=0.6pt] (23.10, -2.60) rectangle (24.40, -1.30);
            \fill[white, draw=black!25, line width=0.6pt] (24.40, -2.60) rectangle (25.70, -1.30);
            \node[left, font=\LARGE, text=black!90] at (15.05, -3.25) {Compound};
            \fill[heat!17!white, draw=black!25, line width=0.6pt] (15.30, -3.90) rectangle (16.60, -2.60);
            \node[font=\LARGE\bfseries, text=black!85] at (15.95, -3.25) {3};
            \fill[white, draw=black!25, line width=0.6pt] (16.60, -3.90) rectangle (17.90, -2.60);
            \fill[white, draw=black!25, line width=0.6pt] (17.90, -3.90) rectangle (19.20, -2.60);
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (19.20, -3.90) rectangle (20.50, -2.60);
            \node[font=\LARGE\bfseries, text=black!85] at (19.85, -3.25) {1};
            \fill[white, draw=black!25, line width=0.6pt] (20.50, -3.90) rectangle (21.80, -2.60);
            \fill[white, draw=black!25, line width=0.6pt] (21.80, -3.90) rectangle (23.10, -2.60);
            \fill[white, draw=black!25, line width=0.6pt] (23.10, -3.90) rectangle (24.40, -2.60);
            \fill[white, draw=black!25, line width=0.6pt] (24.40, -3.90) rectangle (25.70, -2.60);
            \node[left, font=\LARGE, text=black!90] at (15.05, -4.55) {Micro-expression};
            \fill[heat!35!white, draw=black!25, line width=0.6pt] (15.30, -5.20) rectangle (16.60, -3.90);
            \node[font=\LARGE\bfseries, text=black!85] at (15.95, -4.55) {11};
            \fill[white, draw=black!25, line width=0.6pt] (16.60, -5.20) rectangle (17.90, -3.90);
            \fill[heat!20!white, draw=black!25, line width=0.6pt] (17.90, -5.20) rectangle (19.20, -3.90);
            \node[font=\LARGE\bfseries, text=black!85] at (18.55, -4.55) {4};
            \fill[heat!14!white, draw=black!25, line width=0.6pt] (19.20, -5.20) rectangle (20.50, -3.90);
            \node[font=\LARGE\bfseries, text=black!85] at (19.85, -4.55) {2};
            \fill[white, draw=black!25, line width=0.6pt] (20.50, -5.20) rectangle (21.80, -3.90);
            \fill[white, draw=black!25, line width=0.6pt] (21.80, -5.20) rectangle (23.10, -3.90);
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (23.10, -5.20) rectangle (24.40, -3.90);
            \node[font=\LARGE\bfseries, text=black!85] at (23.75, -4.55) {1};
            \fill[heat!20!white, draw=black!25, line width=0.6pt] (24.40, -5.20) rectangle (25.70, -3.90);
            \node[font=\LARGE\bfseries, text=black!85] at (25.05, -4.55) {4};
            \node[left, font=\LARGE, text=black!90] at (15.05, -5.85) {Action units};
            \fill[heat!25!white, draw=black!25, line width=0.6pt] (15.30, -6.50) rectangle (16.60, -5.20);
            \node[font=\LARGE\bfseries, text=black!85] at (15.95, -5.85) {6};
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (16.60, -6.50) rectangle (17.90, -5.20);
            \node[font=\LARGE\bfseries, text=black!85] at (17.25, -5.85) {1};
            \fill[white, draw=black!25, line width=0.6pt] (17.90, -6.50) rectangle (19.20, -5.20);
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (19.20, -6.50) rectangle (20.50, -5.20);
            \node[font=\LARGE\bfseries, text=black!85] at (19.85, -5.85) {1};
            \fill[white, draw=black!25, line width=0.6pt] (20.50, -6.50) rectangle (21.80, -5.20);
            \fill[white, draw=black!25, line width=0.6pt] (21.80, -6.50) rectangle (23.10, -5.20);
            \fill[heat!14!white, draw=black!25, line width=0.6pt] (23.10, -6.50) rectangle (24.40, -5.20);
            \node[font=\LARGE\bfseries, text=black!85] at (23.75, -5.85) {2};
            \fill[white, draw=black!25, line width=0.6pt] (24.40, -6.50) rectangle (25.70, -5.20);
            \node[left, font=\LARGE, text=black!90] at (15.05, -7.15) {Intensity};
            \fill[heat!23!white, draw=black!25, line width=0.6pt] (15.30, -7.80) rectangle (16.60, -6.50);
            \node[font=\LARGE\bfseries, text=black!85] at (15.95, -7.15) {5};
            \fill[white, draw=black!25, line width=0.6pt] (16.60, -7.80) rectangle (17.90, -6.50);
            \fill[white, draw=black!25, line width=0.6pt] (17.90, -7.80) rectangle (19.20, -6.50);
            \fill[white, draw=black!25, line width=0.6pt] (19.20, -7.80) rectangle (20.50, -6.50);
            \fill[white, draw=black!25, line width=0.6pt] (20.50, -7.80) rectangle (21.80, -6.50);
            \fill[white, draw=black!25, line width=0.6pt] (21.80, -7.80) rectangle (23.10, -6.50);
            \fill[white, draw=black!25, line width=0.6pt] (23.10, -7.80) rectangle (24.40, -6.50);
            \fill[white, draw=black!25, line width=0.6pt] (24.40, -7.80) rectangle (25.70, -6.50);
            \node[left, font=\LARGE, text=black!90] at (15.05, -8.45) {Other affective};
            \fill[heat!34!white, draw=black!25, line width=0.6pt] (15.30, -9.10) rectangle (16.60, -7.80);
            \node[font=\LARGE\bfseries, text=black!85] at (15.95, -8.45) {10};
            \fill[white, draw=black!25, line width=0.6pt] (16.60, -9.10) rectangle (17.90, -7.80);
            \fill[white, draw=black!25, line width=0.6pt] (17.90, -9.10) rectangle (19.20, -7.80);
            \fill[heat!14!white, draw=black!25, line width=0.6pt] (19.20, -9.10) rectangle (20.50, -7.80);
            \node[font=\LARGE\bfseries, text=black!85] at (19.85, -8.45) {2};
            \fill[white, draw=black!25, line width=0.6pt] (20.50, -9.10) rectangle (21.80, -7.80);
            \fill[white, draw=black!25, line width=0.6pt] (21.80, -9.10) rectangle (23.10, -7.80);
            \fill[white, draw=black!25, line width=0.6pt] (23.10, -9.10) rectangle (24.40, -7.80);
            \fill[white, draw=black!25, line width=0.6pt] (24.40, -9.10) rectangle (25.70, -7.80);
            \node[font=\Large\itshape, text=black!70] at (26.55, 0.62) {$\Sigma$};
            \node[font=\large, text=black!70] at (26.45, -0.65) {104};
            \node[font=\large, text=black!70] at (26.45, -1.95) {10};
            \node[font=\large, text=black!70] at (26.45, -3.25) {4};
            \node[font=\large, text=black!70] at (26.45, -4.55) {22};
            \node[font=\large, text=black!70] at (26.45, -5.85) {10};
            \node[font=\large, text=black!70] at (26.45, -7.15) {5};
            \node[font=\large, text=black!70] at (26.45, -8.45) {12};
            \node[font=\Large, text=black!70] at (15.95, -9.70) {117};
            \node[font=\Large, text=black!70] at (17.25, -9.70) {6};
            \node[font=\Large, text=black!70] at (18.55, -9.70) {8};
            \node[font=\Large, text=black!70] at (19.85, -9.70) {11};
            \node[font=\Large, text=black!70] at (21.15, -9.70) {5};
            \node[font=\Large, text=black!70] at (22.45, -9.70) {6};
            \node[font=\Large, text=black!70] at (23.75, -9.70) {9};
            \node[font=\Large, text=black!70] at (25.05, -9.70) {5};
            \node[font=\Large\itshape, text=black!70] at (15.05, -9.70) [left] {$\Sigma$};
            \node[font=\Huge, anchor=west] at (31.90, 5.55) {(c) Input modality $\times$ architecture family};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (32.25, 0.28) {CNN};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (33.55, 0.28) {RNN/LSTM};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (34.85, 0.28) {Transformer};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (36.15, 0.28) {GNN};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (37.45, 0.28) {Generative};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (38.75, 0.28) {VLM/MLLM};
            \node[anchor=south west, rotate=65, font=\LARGE, text=black!90] at (40.05, 0.28) {Hybrid/other};
            \node[left, font=\LARGE, text=black!90] at (31.65, -0.65) {Static 2D RGB};
            \fill[heat!100!white, draw=black!25, line width=0.6pt] (31.90, -1.30) rectangle (33.20, 0.00);
            \node[font=\LARGE\bfseries, text=white] at (32.55, -0.65) {52};
            \fill[white, draw=black!25, line width=0.6pt] (33.20, -1.30) rectangle (34.50, 0.00);
            \fill[heat!38!white, draw=black!25, line width=0.6pt] (34.50, -1.30) rectangle (35.80, 0.00);
            \node[font=\LARGE\bfseries, text=black!85] at (35.15, -0.65) {9};
            \fill[heat!30!white, draw=black!25, line width=0.6pt] (35.80, -1.30) rectangle (37.10, 0.00);
            \node[font=\LARGE\bfseries, text=black!85] at (36.45, -0.65) {6};
            \fill[heat!21!white, draw=black!25, line width=0.6pt] (37.10, -1.30) rectangle (38.40, 0.00);
            \node[font=\LARGE\bfseries, text=black!85] at (37.75, -0.65) {3};
            \fill[white, draw=black!25, line width=0.6pt] (38.40, -1.30) rectangle (39.70, 0.00);
            \fill[heat!54!white, draw=black!25, line width=0.6pt] (39.70, -1.30) rectangle (41.00, 0.00);
            \node[font=\LARGE\bfseries, text=black!85] at (40.35, -0.65) {17};
            \node[left, font=\LARGE, text=black!90] at (31.65, -1.95) {Dynamic 2D RGB};
            \fill[heat!65!white, draw=black!25, line width=0.6pt] (31.90, -2.60) rectangle (33.20, -1.30);
            \node[font=\LARGE\bfseries, text=white] at (32.55, -1.95) {24};
            \fill[heat!21!white, draw=black!25, line width=0.6pt] (33.20, -2.60) rectangle (34.50, -1.30);
            \node[font=\LARGE\bfseries, text=black!85] at (33.85, -1.95) {3};
            \fill[heat!28!white, draw=black!25, line width=0.6pt] (34.50, -2.60) rectangle (35.80, -1.30);
            \node[font=\LARGE\bfseries, text=black!85] at (35.15, -1.95) {5};
            \fill[heat!17!white, draw=black!25, line width=0.6pt] (35.80, -2.60) rectangle (37.10, -1.30);
            \node[font=\LARGE\bfseries, text=black!85] at (36.45, -1.95) {2};
            \fill[white, draw=black!25, line width=0.6pt] (37.10, -2.60) rectangle (38.40, -1.30);
            \fill[white, draw=black!25, line width=0.6pt] (38.40, -2.60) rectangle (39.70, -1.30);
            \fill[heat!50!white, draw=black!25, line width=0.6pt] (39.70, -2.60) rectangle (41.00, -1.30);
            \node[font=\LARGE\bfseries, text=black!85] at (40.35, -1.95) {15};
            \node[left, font=\LARGE, text=black!90] at (31.65, -3.25) {3D/4D};
            \fill[heat!17!white, draw=black!25, line width=0.6pt] (31.90, -3.90) rectangle (33.20, -2.60);
            \node[font=\LARGE\bfseries, text=black!85] at (32.55, -3.25) {2};
            \fill[white, draw=black!25, line width=0.6pt] (33.20, -3.90) rectangle (34.50, -2.60);
            \fill[white, draw=black!25, line width=0.6pt] (34.50, -3.90) rectangle (35.80, -2.60);
            \fill[white, draw=black!25, line width=0.6pt] (35.80, -3.90) rectangle (37.10, -2.60);
            \fill[heat!17!white, draw=black!25, line width=0.6pt] (37.10, -3.90) rectangle (38.40, -2.60);
            \node[font=\LARGE\bfseries, text=black!85] at (37.75, -3.25) {2};
            \fill[white, draw=black!25, line width=0.6pt] (38.40, -3.90) rectangle (39.70, -2.60);
            \fill[white, draw=black!25, line width=0.6pt] (39.70, -3.90) rectangle (41.00, -2.60);
            \node[left, font=\LARGE, text=black!90] at (31.65, -4.55) {Thermal/NIR};
            \fill[heat!21!white, draw=black!25, line width=0.6pt] (31.90, -5.20) rectangle (33.20, -3.90);
            \node[font=\LARGE\bfseries, text=black!85] at (32.55, -4.55) {3};
            \fill[white, draw=black!25, line width=0.6pt] (33.20, -5.20) rectangle (34.50, -3.90);
            \fill[white, draw=black!25, line width=0.6pt] (34.50, -5.20) rectangle (35.80, -3.90);
            \fill[white, draw=black!25, line width=0.6pt] (35.80, -5.20) rectangle (37.10, -3.90);
            \fill[white, draw=black!25, line width=0.6pt] (37.10, -5.20) rectangle (38.40, -3.90);
            \fill[white, draw=black!25, line width=0.6pt] (38.40, -5.20) rectangle (39.70, -3.90);
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (39.70, -5.20) rectangle (41.00, -3.90);
            \node[font=\LARGE\bfseries, text=black!85] at (40.35, -4.55) {1};
            \node[left, font=\LARGE, text=black!90] at (31.65, -5.85) {Audio-visual};
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (31.90, -6.50) rectangle (33.20, -5.20);
            \node[font=\LARGE\bfseries, text=black!85] at (32.55, -5.85) {1};
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (33.20, -6.50) rectangle (34.50, -5.20);
            \node[font=\LARGE\bfseries, text=black!85] at (33.85, -5.85) {1};
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (34.50, -6.50) rectangle (35.80, -5.20);
            \node[font=\LARGE\bfseries, text=black!85] at (35.15, -5.85) {1};
            \fill[white, draw=black!25, line width=0.6pt] (35.80, -6.50) rectangle (37.10, -5.20);
            \fill[white, draw=black!25, line width=0.6pt] (37.10, -6.50) rectangle (38.40, -5.20);
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (38.40, -6.50) rectangle (39.70, -5.20);
            \node[font=\LARGE\bfseries, text=black!85] at (39.05, -5.85) {1};
            \fill[heat!21!white, draw=black!25, line width=0.6pt] (39.70, -6.50) rectangle (41.00, -5.20);
            \node[font=\LARGE\bfseries, text=black!85] at (40.35, -5.85) {3};
            \node[left, font=\LARGE, text=black!90] at (31.65, -7.15) {Physiological};
            \fill[heat!21!white, draw=black!25, line width=0.6pt] (31.90, -7.80) rectangle (33.20, -6.50);
            \node[font=\LARGE\bfseries, text=black!85] at (32.55, -7.15) {3};
            \fill[white, draw=black!25, line width=0.6pt] (33.20, -7.80) rectangle (34.50, -6.50);
            \fill[heat!17!white, draw=black!25, line width=0.6pt] (34.50, -7.80) rectangle (35.80, -6.50);
            \node[font=\LARGE\bfseries, text=black!85] at (35.15, -7.15) {2};
            \fill[white, draw=black!25, line width=0.6pt] (35.80, -7.80) rectangle (37.10, -6.50);
            \fill[white, draw=black!25, line width=0.6pt] (37.10, -7.80) rectangle (38.40, -6.50);
            \fill[white, draw=black!25, line width=0.6pt] (38.40, -7.80) rectangle (39.70, -6.50);
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (39.70, -7.80) rectangle (41.00, -6.50);
            \node[font=\LARGE\bfseries, text=black!85] at (40.35, -7.15) {1};
            \node[left, font=\LARGE, text=black!90] at (31.65, -8.45) {Vision--language};
            \fill[white, draw=black!25, line width=0.6pt] (31.90, -9.10) rectangle (33.20, -7.80);
            \fill[white, draw=black!25, line width=0.6pt] (33.20, -9.10) rectangle (34.50, -7.80);
            \fill[white, draw=black!25, line width=0.6pt] (34.50, -9.10) rectangle (35.80, -7.80);
            \fill[white, draw=black!25, line width=0.6pt] (35.80, -9.10) rectangle (37.10, -7.80);
            \fill[white, draw=black!25, line width=0.6pt] (37.10, -9.10) rectangle (38.40, -7.80);
            \fill[heat!38!white, draw=black!25, line width=0.6pt] (38.40, -9.10) rectangle (39.70, -7.80);
            \node[font=\LARGE\bfseries, text=black!85] at (39.05, -8.45) {9};
            \fill[heat!12!white, draw=black!25, line width=0.6pt] (39.70, -9.10) rectangle (41.00, -7.80);
            \node[font=\LARGE\bfseries, text=black!85] at (40.35, -8.45) {1};
            \node[font=\Large\itshape, text=black!70] at (41.85, 0.62) {$\Sigma$};
            \node[font=\large, text=black!70] at (41.75, -0.65) {87};
            \node[font=\large, text=black!70] at (41.75, -1.95) {49};
            \node[font=\large, text=black!70] at (41.75, -3.25) {4};
            \node[font=\large, text=black!70] at (41.75, -4.55) {4};
            \node[font=\large, text=black!70] at (41.75, -5.85) {7};
            \node[font=\large, text=black!70] at (41.75, -7.15) {6};
            \node[font=\large, text=black!70] at (41.75, -8.45) {10};
            \node[font=\Large, text=black!70] at (32.55, -9.70) {85};
            \node[font=\Large, text=black!70] at (33.85, -9.70) {4};
            \node[font=\Large, text=black!70] at (35.15, -9.70) {17};
            \node[font=\Large, text=black!70] at (36.45, -9.70) {8};
            \node[font=\Large, text=black!70] at (37.75, -9.70) {5};
            \node[font=\Large, text=black!70] at (39.05, -9.70) {10};
            \node[font=\Large, text=black!70] at (40.35, -9.70) {38};
            \node[font=\Large\itshape, text=black!70] at (31.65, -9.70) [left] {$\Sigma$};
    \end{tikzpicture}
